Massive MIMO for Drone Communications: Case Studies and Future Directions

Unmanned aerial vehicles (UAVs), also known as drones, are proliferating. Applications, such as surveillance, disaster management, and drone racing, place high requirements on the communication with the drones in terms of throughput, reliability, and latency. The existing wireless technologies, notably Wi-Fi, that are currently used for drone connectivity are limited to short ranges and low-mobility situations. New, scalable technology is needed to meet future demands on long connectivity ranges, support for fast-moving drones, and the possibility to simultaneously communicate with entire swarms of drones. Massive multiple-input and multiple-output (MIMO), the main technology component of emerging 5G standards, has the potential to meet these requirements.

==> projection_simple.tex <==
% \begin{figure}[!htb]
% \centering
% \fbox{
\tdplotsetmaincoords{70}{160}
\begin{tikzpicture}[scale=.425,line join = round,line cap = round,>=triangle 45,tdplot_main_coords]

 \draw[fill=gray!4] (-5+1,-5,0) --  (-5+1,10,0) -- (5+5,10,0) -- (5+5,-5,0) -- (-5+1,-5,0);

 \draw[-] (-5+1,-5,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (-5+1,10,0);
 \draw[-] (-5+1,10,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (5+5,10,0);
 \draw[-] (5+5,10,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (5+5,-5,0);
 \draw[-] (5+5,-5,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (-5+1,-5,0);
 
 
  \coordinate (O) at (0, 0, 0);   
	\coordinate (Y) at (0, 6, 0);   
	\coordinate (Z) at (0, 0, 5);   
	\coordinate (X) at (6, 0, 0);
  \coordinate (M2) at (4.5, 0, 0); 	
	\coordinate (M3) at (4.5, 8, 0); 	
	\coordinate (M4) at (0, 8, 0);   
	\coordinate (M) at (1.5, 2, 9);
  \coordinate (Q1) at (4.5/2+4-1, 8/2, 0); 
	\coordinate (Q2) at (4.5/2+4, 8/2, 0); 
	\def\dx{4.5/4};	
	\def\dy{8/4};	
	\def\L{3};
	\def\H{15};
	\coordinate (R) at (1.5, 2, \H); 	
	\coordinate (T1) at (1.5+\dx/2, 2, \H); 	
	\coordinate (T2) at (1.5/2+\dx/2+4, 2, \H);
  \coordinate (T11) at (1.5+\dx/2, 2, \H-\L); 	
	\coordinate (T21) at (1.5/2+\dx/2+4, 2, \H-\L);
	\coordinate (M41) at (1.5+\dx/2, 2-\dy/2, \H); 	
	\coordinate (M31) at (1.5-\dx/2, 2-\dy/2, \H); 	
	\coordinate (M21) at (1.5-\dx/2, 2+\dy/2, \H);  	
	\coordinate (O1) at (1.5+\dx/2, 2+\dy/2, \H);


  \draw[-,fill=blue!5] (M4) -- (M3) -- (M2) -- (O) -- cycle;


   \foreach \x in {0,0.5,...,4}
        \foreach \y in {0,0.5,...,8}
        {
            \draw[-,thin,gray!30] (\x,0) -- (\x,8);
            \draw[-,thin,gray!30] (0,\y) -- (4.5,\y);
        }



  \draw[thick] (M41) -- (M31) -- (M21) -- (O1) -- cycle;
  \draw[thick] (M4) -- (M3) -- (M2) -- (O) -- cycle;


  \draw[<->,>=stealth] (M2) -- (M4) node [midway,fill=white] {FOV};
  \draw[<->,>=stealth] (Q2) -- (T21)  node [midway,fill=white] {Altitude};
  \draw[<->,>=stealth] (T21) -- (T2)  node [midway,fill=white] {Focal length};

  
    \draw[<->,>=stealth] (0, 0-2, 0) -- (4.5, 0-2, 0) node [midway,fill=white] {\tiny $r_{px} \!\! \cdot\! \mathrm{GSD}$};
    \draw[<->,>=stealth] (-2, 0, 0) -- (-2, 8, 0) node [midway,fill=white] {\tiny $r_{py} \!\! \cdot\! \mathrm{GSD}$};
    
    	\draw[-] (0, 0-2+.5, 0) -- (0, 0-2-.5, 0);
    	\draw[-] (4.5, 0-2+.5, 0) -- (4.5, 0-2-.5, 0);
    	\draw[-] (-2-.5, 0, 0) -- (-2+.5, 0, 0);
    	\draw[-] (-2-.5, 8, 0) -- (-2+.5, 8, 0);

    
	\draw[-] (T1) -- (T2);
  \draw[-] (Q1) -- (Q2);
  \draw[-] (T11) -- (T21);

  \draw[dashed] (M4) -- (M41);
  \draw[dashed] (M3) -- (M31);
  \draw[dashed] (M2) -- (M21);
  \draw[dashed] (O) -- (O1);

 \draw[-,fill=blue!15] (M41) -- (M31) -- (M21) -- (O1) -- cycle;


 \draw[-latex,red] (1,11,-.25) node[right,text=red]{Ground image} to[out=180,in=20] (3,6.5,0);
 \draw[-latex,red] (1,11,\H+2) node[right,text=red]{Camera image} to[out=180,in=50] (1.5,2,\H);
 \draw[-latex,red] (7,13,-1) node[right,text=red]{Area to be covered} to[out=170,in=20] (8,9,0);


\draw[-] (4.25, 8+.5, 0) -- (4.25, 8+1, 0); 	
\draw[-] (3.75, 8+.5, 0) -- (3.75, 8+1, 0); 	
\draw[->,>=stealth] (4.75, 8+.75, 0) -- (4.25, 8+.75, 0); 

% \draw[->,>=stealth] (M2) -- (M4); 

\draw[<->,>=stealth] (1.85,0,8) node[below,text=red]{} to[out=330,in=220] (0,.3,8); 	
	
	\node at (1.85,2.5,7.95) {AOV};
	
\draw[<->,>=stealth] (M2) -- (M4) node [midway,fill=white] {FOV};

 \draw[-latex,red] (4,12,-.5) node[right,text=red]{GSD} to[out=180,in=320] (4.1, 8+.75, 0);
 
 \node at (8,6,0) {$A_\mathrm{drone}$};
  \node at (1.5,1.25) {\small $ A_\mathrm{image}$};

  
\draw[-,-latex] (9-3,-10,0) -- (9-3,-10,0+2) node[anchor=north east]{\scriptsize $z$};
\draw[-,-latex] (9-3,-10,0) -- (9-3,-10-4,0) node[anchor=north east]{\scriptsize $y$};
\draw[-,-latex] (9-3,-10,0) -- (9-3-2,-10,0) node[anchor=north east]{\scriptsize $x$};
  
\end{tikzpicture}
% }
% \caption{Area covered by the image sensor when the drone is at a particular altitude}
% \label{GSD_Focal_Length_Illustration}
% \end{figure}


==> projection_simple_ieee_access.tex <==

% \begin{figure*}
\tdplotsetmaincoords{70}{160}
\begin{tikzpicture}[scale=.3125,line join = round,line cap = round,>=triangle 45,tdplot_main_coords]


  \coordinate (O) at (0, 0, 0+4);   
	\coordinate (Y) at (0, 6, 0+4);   
	\coordinate (Z) at (0, 0, 5+4);   
	\coordinate (X) at (6, 0, 0+4);
  \coordinate (M2) at (4.5/2, 0, 0+4); 	
	\coordinate (M3) at (4.5/2, 8/2, 0+4); 	
	\coordinate (M4) at (0, 8/2, 0+4);   
	\coordinate (M) at (1.5, 2, 9+4);
  \coordinate (Q1) at (4.5/2+4-1, 8/2, 0+4); 
	\coordinate (Q2) at (4.5/2+4, 8/2, 0+4); 
	\def\dx{4.5/6};	
	\def\dy{8/6};	
	\def\L{4};
	\def\H{16};
	\coordinate (R) at (1.5, 2, \H+4); 	
	\coordinate (T1) at (1.5+\dx/2, 2, \H+4); 	
	\coordinate (T2) at (1.5/2+\dx/2+4, 2, \H+4);
  \coordinate (T11) at (1.5+\dx/2, 2, \H-\L+4); 	
	\coordinate (T21) at (1.5/2+\dx/2+4, 2, \H-\L+4);
	\coordinate (M41) at (1.5+\dx/2, 2-\dy/2, \H+4); 	
	\coordinate (M31) at (1.5-\dx/2, 2-\dy/2, \H+4); 	
	\coordinate (M21) at (1.5-\dx/2, 2+\dy/2, \H+4);  	
	\coordinate (O1) at (1.5+\dx/2, 2+\dy/2, \H+4);

%  \draw[fill=gray!5] (-22+1,-15,0) --  (-22+1,10,0) -- (5+5,10,0) -- (5+5,-25,0) -- (-22+1,-25,0);


%  \draw[-] (-22+1,-25,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $ \approx $} (-22+1,10,0);
%  \draw[-] (-22+1,10,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (5+5,10,0);
%  \draw[-] (5+5,10,0) -- node[fill=white,rotate=30,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (5+5,-25,0);
%  \draw[-] (5+5,-25,0) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{\tiny $\approx$} (-22+1,-25,0);


%  \draw[-latex] (5+5+2,5,-1) node[left]{\tiny $(X_1,Y_1,0)$} to[out=350,in=185] (5+5,10,0);
 %\draw[-latex] (-2,0,0) node[right]{\tiny $(X_2,Y_2,0)$} to[out=190,in=10] (0,0,0);


%  \draw[fill=blue!10] (-5+1,-5,0) --  (-5+1,10,0) -- (5+5,10,0) -- (5+5,-5,0) -- (-5+1,-5,0);

 \draw[fill=orange!10] (-5+1-17,-5,0+4) --  (-5+1-17,10,0+4) -- (5+5-17,10,0+4) -- (5+5-17,-5,0+4) -- (-5+1-17,-5,0+4);

%  \draw[fill=red!10] (-5+1-17,-25,0) --  (-5+1-17,10-20,0) -- (5+5-17,10-20,0) -- (5+5-17,-25,0) -- (-5+1-17,-25,0);

%  \draw[fill=green!10] (-5+1,-25,0) --  (-5+1,10-20,0) -- (5+5,10-20,0) -- (5+5,-25,0) -- (-5+1,-25,0);


\draw[color=red,thick,decoration={markings, mark=at position 0.5 with {\tiny \arrow{>}}},
        postaction={decorate}] (-5+1-17+1,8,\H-0+4) -- (-5+1-17+1,-5+1,\H-0+4) -- (-5+1-17+3,-5+1,\H-0+4) -- (-5+1-17+3,8,\H-0+4) -- (-5+1-17+5,8,\H-0+4) -- (-5+1-17+5,-4,\H-0+4)-- (-5+1-17+7,-4,\H-0+4) -- (-5+1-17+7,8,\H-0+4) -- (-5+1-17+9,8,\H-0+4) -- (-5+1-17+9,-4,\H-0+4) -- (-5+1-17+11,-4,\H-0+4) -- (-5+1-17+11,8,\H-0+4) -- (-5+1-17+13,8,\H-0+4) -- (-5+1-17+13,-4,\H-0+4);


 \draw[-latex] (-5+1-17-3,5,\H-4+4) node[right]{\scriptsize Starting position} to[out=120,in=350] (-5+1-17+1,8,\H-0+4);
% 
% \draw[color=red!25,thick] (-5+1-17+1+17,8,0) -- (-5+1-17+1+17,-5+1,0) -- (-5+1-17+3+17,-5+1,0) -- (-5+1-17+3+17,8,0) -- (-5+1-17+5+17,8,0) -- (-5+1-17+5+17,-4,0)-- (-5+1-17+7+17,-4,0) -- (-5+1-17+7+17,8,0) -- (-5+1-17+9+17,8,0) -- (-5+1-17+9+17,-4,0) -- (-5+1-17+11+17,-4,0) -- (-5+1-17+11+17,8,0) -- (-5+1-17+13+17,8,0) -- (-5+1-17+13+17,-4,0);

% \draw[color=red!25,thick] (-5+1-17+1+17,8-20,0) -- (-5+1-17+1+17,-5+1-20,0) -- (-5+1-17+3+17,-5+1-20,0) -- (-5+1-17+3+17,8-20,0) -- (-5+1-17+5+17,8-20,0) -- (-5+1-17+5+17,-4-20,0)-- (-5+1-17+7+17,-4-20,0) -- (-5+1-17+7+17,8-20,0) -- (-5+1-17+9+17,8-20,0) -- (-5+1-17+9+17,-4-20,0) -- (-5+1-17+11+17,-4-20,0) -- (-5+1-17+11+17,8-20,0) -- (-5+1-17+13+17,8-20,0) -- (-5+1-17+13+17,-4-20,0);


\draw[color=red!25,thick] (-5+1-17+1,8,0+4) -- (-5+1-17+1,-5+1,0+4) -- (-5+1-17+3,-5+1,0+4) -- (-5+1-17+3,8,0+4) -- (-5+1-17+5,8,0+4) -- (-5+1-17+5,-4,0+4)-- (-5+1-17+7,-4,0+4) -- (-5+1-17+7,8,0+4) -- (-5+1-17+9,8,0+4) -- (-5+1-17+9,-4,0+4) -- (-5+1-17+11,-4,0+4) -- (-5+1-17+11,8,0+4) -- (-5+1-17+13,8,0+4) -- (-5+1-17+13,-4,0+4);

% \draw[color=red!25,thick] (-5+1-17+1,8-20,0) -- (-5+1-17+1,-5+1-20,0) -- (-5+1-17+3,-5+1-20,0) -- (-5+1-17+3,8-20,0) -- (-5+1-17+5,8-20,0) -- (-5+1-17+5,-4-20,0)-- (-5+1-17+7,-4-20,0) -- (-5+1-17+7,8-20,0) -- (-5+1-17+9,8-20,0) -- (-5+1-17+9,-4-20,0) -- (-5+1-17+11,-4-20,0) -- (-5+1-17+11,8-20,0) -- (-5+1-17+13,8-20,0) -- (-5+1-17+13,-4-20,0);

\draw[color=red!30,dashed] (-5+1-17+1,8,\H-0+4) -- (-5+1-17+1,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+1,-5+1,\H-0+4) -- (-5+1-17+1,-5+1,0+4);
\draw[color=red!30,dashed] (-5+1-17+3,-5+1,\H-0+4) -- (-5+1-17+3,-5+1,0+4); 
\draw[color=red!30,dashed] (-5+1-17+3,8,\H-0+4) -- (-5+1-17+3,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+5,8,\H-0+4) -- (-5+1-17+5,8,0+4); 
\draw[color=red!30,dashed] (-5+1-17+5,-4,\H-0+4) -- (-5+1-17+5,-4,0+4);
\draw[color=red!30,dashed] (-5+1-17+7,-4,\H-0+4) -- (-5+1-17+7,-4,0+4); 
\draw[color=red!30,dashed] (-5+1-17+7,8,\H-0+4) -- (-5+1-17+7,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+9,8,\H-0+4) -- (-5+1-17+9,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+9,-4,\H-0+4) -- (-5+1-17+9,-4,0+4);
\draw[color=red!30,dashed] (-5+1-17+11,-4,\H-0+4) -- (-5+1-17+11,-4,0+4);
\draw[color=red!30,dashed] (-5+1-17+11,8,\H-0+4) -- (-5+1-17+11,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+13,8,\H-0+4) -- (-5+1-17+13,8,0+4);
\draw[color=red!30,dashed] (-5+1-17+13,-4,\H-0+4) -- (-5+1-17+13,-4,0+4);


\node at (-10-.25,3,\H-0+4) {\includegraphics[scale=.07]{drone_icon}};
 

	

  \draw[color=cyan,thick,dotted] (0-21, 8/2+6-.1, 0+4) -- (4.5/2-21, 8/2+6-.1, 0+4) -- (4.5/2-21, 0+6-.1, 0+4) -- (-21,0+6-.1,0+4) -- cycle;

  \draw[color=blue,dotted,thick] (0-21, 8/2+6-.1-2, 0+4) -- (4.5/2-21, 8/2+6-.1-2, 0+4) -- (4.5/2-21, 0+6-.1-2, 0+4) -- (-21,0+6-.1-2,0+4) -- cycle;

  \draw[color=magenta,thick,dotted] (0-21+2, 8/2+6-.1, 0+4) -- (4.5/2-21+2, 8/2+6-.1, 0+4) -- (4.5/2-21+2, 0+6-.1, 0+4) -- (-21+2,0+6-.1,0+4) -- cycle;

  %\draw[color=red,thick] (31,-1,0) -- (31,1,0) -- (29,1,0) -- (29,-1,0) -- cycle;
 %\draw[-latex] (38.5-12,4,0) node[right]{\tiny Ground station array} to[out=120,in=350] (39-12,.5,0);
%\begin{scope}[scale=2]
%\arrayantenna{13}{0.5};
%\end{scope}

 \draw[-latex] (-5+1-17+13-11,13,\H-8+4) node[right]{\scriptsize Drone trajectory} to[out=120,in=350] (-5+1-17+13-1,8,\H-0+4);
 \draw[-latex] (-5+1-17+13-12,16,0+4) node[below]{\scriptsize Side overlap ($\mathrm{OL}_x$)} to[out=110,in=10] (-5+1-17+13-10.9,8+.25,0+4);
 \draw[-latex] (-5+1-17+13-16,8,0+4) node[right]{\scriptsize Front overlap ($\mathrm{OL}_y$)} to[out=160,in=20] (-5+2-17+13-12.5,7,0+4);

 \node at (-10,0,-6) {\tiny $.$};

%   \draw[-,fill=blue!5] (M4) -- (M3) -- (M2) -- (O) -- cycle;

%    \foreach \x in {0,0.5,...,2}
%         \foreach \y in {0,0.5,...,4}
%         {
%             \draw[-,thin,gray!30] (\x,0) -- (\x,8/2);
%             \draw[-,thin,gray!30] (0,\y) -- (4.5/2,\y);
%         }

%   \draw[-] (M41) -- (M31) -- (M21) -- (O1) -- cycle;
%   \draw[-] (M4) -- (M3) -- (M2) -- (O) -- cycle;
% 
%   %\draw[-latex] (1.5/2+\dx/2+4, 2, \H-10) -- (T21);
%   %\draw[-latex] (1.5/2+\dx/2+4, 2, \H-12) -- (Q2);
%   %\node at (1.5/2+\dx/2+4, 2, \H-10) {\tiny Altitude};
% 
%   \draw[latex-latex] (Q2) -- (T21)  node [midway,above,sloped] {\tiny $H$};
% 
%   \draw[latex-latex] (T21) -- (T2)  node [midway,above,sloped] {\tiny $\mathrm{FL}$};
% 
% 	\draw[-] (T1) -- (T2);
%   \draw[-] (Q1) -- (Q2);
%   \draw[-] (T11) -- (T21);
% 
%   \draw[dashed] (M4) -- (M41);
%   \draw[dashed] (M3) -- (M31);
%   \draw[dashed] (M2) -- (M21);
%   \draw[dashed] (O) -- (O1);
% 
%  \draw[-,fill=blue!15] (M41) -- (M31) -- (M21) -- (O1) -- cycle;


%  \draw[-latex] (1,14,0) node[right]{\scriptsize Ground image} to[out=120,in=350] (1.5,2.5,0);
%  \draw[-latex] (13,5,\H) node[left]{\scriptsize Camera image} to[out=30,in=160] (1.35,2.32,\H);
%  \draw[-latex] (7+5,1,0) node[left]{\scriptsize Area covered by drone} to[out=20,in=150] (8,3,0);

%   \draw[-] (10,20-.5,7.5) -- (10+.5,20-.5,7.5);
% 	 \draw[-latex] (10+.25,20-3,7.5) -- (10+.25,20-.25,7.5);
%   \draw[-] (10,20-.5+4.25,7.5) -- (10+.5,20-.5+4.25,7.5);
% 	 \draw[-latex] (10+.25,20-.5+4.25+3,7.5) -- (10+.25,20-.5+4.25,7.5);

% 	 \draw[] (10+.25,20-3,7.5) node[right]{\tiny $r_{py}\cdot \mathrm{GSD}$} (10+.25,20-.5+4.25,7.5);


% \draw[-,-latex] (-7,-10,0) -- (-7,-10,0+4) node[anchor=north east]{\scriptsize $z$};
% \draw[-,-latex] (-7,-10,0) -- (-7,-10-4,0) node[anchor=north east]{\scriptsize $y$};
% \draw[-,-latex] (-7,-10,0) -- (-7-2,-10,0) node[anchor=north east]{\scriptsize $x$};


\end{tikzpicture}
% \caption{Image overlap}
% \label{drone_image_overlap}

% \end{figure*}

